Latent Gaussian Process Regression

We introduce Latent Gaussian Process Regression which is a latent variable extension allowing modelling of non-stationary multi-modal processes using GPs. The approach is built on extending the input space of a regression problem with a latent variable that is used to modulate the covariance function over the training data. We show how our approach can be used to model multi-modal and non-stationary processes. We exemplify the approach on a set of synthetic data and provide results on real data from motion capture and geostatistics.

==> sections/sshape.tex <==
\begin{tikzpicture}
  \node (s) at (0.8cm,0) {\includegraphics[height=2cm]{images/s_shape/data4.png}};
  \node (s2) at (2cm,0) {\includegraphics[height=2cm]{images/s_shape/assoc4.png}};
  \node (s2) at (4cm,0) {\includegraphics[height=2cm]{images/s_shape/pred3.png}};
  \node (s2) at (6.9cm,0) {\includegraphics[height=2cm]{images/s_shape/samples3.png}};
\end{tikzpicture}


